The XMM-LSS survey: The XMDS/VVDS 4 sigma catalogue

We present a first catalogue of X-ray sources resulting from the central area of the XMM-LSS (Large Scale Structure survey). We describe the reduction procedures and the database tools we developed and used to derive a well defined catalogue of X-ray sources. The present catalogue is limited to a sub-sample of 286 sources detected at 4 sigma in the 1 deg^2 area covered by the photometric VVDS (VIRMOS VLT Deep Survey), which allows us to provide optical and radio identifications. We also discuss the X-ray properties of a larger X-ray sample of 536 sources detected at > 4 sigma in the full 3 deg^2 area of the XMM Medium Deep Survey (XMDS) independently of the optical identification. We also derive the logN-logS relationship for a sample of more than one thousand sources that we discuss in the context of other surveys at similar fluxes.

==> (inline-0) <==
\begin{verbatim}
  A |          B          |    C     |     D     |   E  | F  |  G  | H  |  I  |  J  | K L M | N |  O  | P  |  Q  | R  |S T U|              V               |  W
________________________________________________________________________________________________________________________________________________________________
 580 XMDS J022315.4-042558 02 23 15.5 -04 25 58.4   56.7 11.8  22.1 10.5  10.0  20.3  B 1 1  1.4                       1     APMUKS(BJ) B022044.68-043934.9 580
 839 XMDS J022315.3-044320 02 23 15.5 -04 43 18.4   48.2 10.8  22.3  9.8   3.9   9.0  B 0 2  2.1 25.45 0.16 24.24 0.36 1                                    839
 310 XMDS J022316.3-042007 02 23 16.4 -04 20 07.8  121.8 15.7   1.0  7.2  12.2   0.5  B 0 0  1.8                       1                          BD-04 388 310
 846 XMDS J022317.2-044035 02 23 17.4 -04 40 33.5  167.2 18.0  72.4 13.3  17.0  37.3  B 0 1  1.1 18.47 0.00 18.23 0.00 1                                    846
 828 XMDS J022318.8-044616 02 23 19.0 -04 46 13.9  166.7 17.9  53.0 11.5  11.0  17.4  B 0 0  0.2 21.16 0.01 20.77 0.01 0                                    828
 321 XMDS J022319.2-041648 02 23 19.4 -04 16 48.4   55.8 11.4   9.6  8.4   4.1   3.6  B 0 1  1.1 22.62 0.04 21.73 0.03 0                                    321
 820 XMDS J022319.4-044732 02 23 19.6 -04 47 30.4  280.6 22.5 125.6 16.0  17.4  38.7  B 0 0  0.7 19.14 0.01 18.49 0.00 0                                    820
 779 XMDS J022321.8-045740 02 23 22.0 -04 57 38.4   20.1  9.1  98.7 14.7   1.9  47.2 CD 0 0  1.0 20.35 0.01 19.47 0.01 1                                    779
 333 XMDS J022324.9-041452 02 23 25.1 -04 14 52.2   70.5 12.9  28.5  9.8   4.7   9.4  B 0 1  0.6 21.83 0.02 21.31 0.02 0                                    333
 550 XMDS J022326.0-043537 02 23 26.0 -04 35 37.1  115.3 15.3  31.3 10.6  17.7  25.1  B 1 1  1.0 23.16 0.04 22.33 0.04 0                                    550
 315 XMDS J022326.3-041838 02 23 26.5 -04 18 38.5   51.6 11.5   8.9  8.4   4.6   4.0  B 0 0  0.5 24.29 0.08 23.27 0.07 0                                    315
 782 XMDS J022326.3-045708 02 23 26.5 -04 57 05.1  122.8 15.8  62.2 12.3  11.4  29.1  B 0 0  1.5 20.74 0.01 20.49 0.01 1                                    782
 789 XMDS J022329.1-045452 02 23 29.3 -04 54 50.8  245.2 21.2  52.0 11.5  22.0  24.0  B 2 1  1.2 20.25 0.01 19.92 0.01 0                                    789
 789                                                                                      2  3.5 22.13 0.02 21.45 0.02 0                                    789
 571 XMDS J022330.2-043004 02 23 30.3 -04 30 04.2  121.7 15.7  47.0 11.7  14.0  27.6  B 1 0  1.7 20.18 0.01 19.94 0.01 0                                    571
 825 XMDS J022330.6-044633 02 23 30.8 -04 46 31.8  303.2 23.3 100.4 14.8  20.5  33.6  B 0 1  0.8 24.44 0.12 23.37 0.08 0                                    825
 840 XMDS J022330.9-044235 02 23 31.1 -04 42 33.0   59.1 12.4  37.6 10.6   6.3  20.8  B 2 2  5.4 24.77 0.14 24.59 0.24 0                                    840
 780 XMDS J022332.0-045740 02 23 32.2 -04 57 38.7  184.5 18.7  49.5 11.6  18.1  24.6  B 0 0  0.7 19.99 0.01 19.63 0.01 1                                    780
 354 XMDS J022332.2-041022 02 23 32.3 -04 10 22.1  128.4 16.2   9.3  7.6   7.7   2.8  B 0 0  0.3 17.77 0.00 16.93 0.00 2                                    354
 807 XMDS J022333.0-044924 02 23 33.2 -04 49 22.5  143.8 16.7  48.0 11.3  11.2  17.9  B 2 1  0.9 20.60 0.01 20.26 0.01 0                                    807
 573 XMDS J022336.2-042943 02 23 36.3 -04 29 43.8   50.4 11.2   4.1  7.1   6.4   2.7  B 2 1  1.8 16.06 0.00 16.89 0.00 2                                    573
 316 XMDS J022336.7-041828 02 23 36.9 -04 18 28.1   44.8 10.8  26.7  9.6   4.8  14.3  B 1 0  0.7 21.16 0.01 21.18 0.02 0                                    316
 357 XMDS J022337.3-040938 02 23 37.5 -04 09 38.2  100.5 14.7   2.0  7.1   6.5   0.6  B 0 0  1.5 15.40 0.00 14.67 0.00 2   L CRK2003 J0223.6-0409_2         357
 849 XMDS J022337.3-044008 02 23 37.6 -04 40 06.7   82.7 13.6  21.2  9.5   9.3  12.0  B 0 0  1.2 20.03 0.01 19.66 0.01 0                                    849
 369 XMDS J022337.7-040513 02 23 37.9 -04 05 13.1   97.8 14.3  25.4  9.4   9.8  13.4  B 2 1  0.6 24.62 0.14 24.98 0.44 0                                    369
 574 XMDS J022340.2-042851 02 23 40.3 -04 28 51.1   45.9 11.0  12.7  8.9   4.3   5.9  B 0 1  0.3 21.33 0.01 21.11 0.02 0                                    574
 590 XMDS J022340.3-042419 02 23 40.4 -04 24 19.1   98.1 14.3  25.4 10.0  11.0  14.6  B 0 0  0.5 24.37 0.10 23.07 0.07 0                                    590
 596 XMDS J022340.6-042255 02 23 40.7 -04 22 55.2   63.2 12.2  22.7  9.2   8.4  15.3  B 0 0  1.6 19.27 0.01 19.15 0.01 0                                    596
 566 XMDS J022341.8-043050 02 23 41.9 -04 30 50.7  104.7 14.9  17.1  9.1   9.5   7.8  B 0 2  2.7 21.10 0.01 20.37 0.01 0                                    566
 566                                                                                      2  3.6 21.24 0.01 20.43 0.01 0                                    566
 566                                                                                      2  1.2 18.88 0.00 18.09 0.00 0                                    566
 551 XMDS J022342.0-043533 02 23 42.1 -04 35 33.7  109.1 14.9  45.3 11.1  12.5  26.5  B 0 1  1.2 20.77 0.01 20.71 0.02 0                                    551
 801 XMDS J022344.4-045120 02 23 44.6 -04 51 18.2  114.6 15.3  45.5 11.2   8.8  17.4  B 0 2  1.1 21.97 0.02 21.50 0.02 0                                    801
 801                                                                                      2  4.4 18.69 0.00 17.57 0.00 0                                    801
 558 XMDS J022347.0-043346 02 23 47.0 -04 33 46.1   62.9 12.4  27.5  9.8   5.9  13.0  B 0 1  1.9 19.52 0.01 19.02 0.01 0                                    558
 558                                                                                      2  4.8 22.16 0.03 21.57 0.02 0                                    558
 558                                                                                      2  4.8 20.63 0.01 20.26 0.01 0                                    558
 585 XMDS J022348.9-044117 02 23 48.1 -04 41 17.8   45.6 10.9   4.8  7.8  11.1   5.8  B 2 2  2.6 24.71 0.14 24.36 0.18 0                                    585
 585                                                                                      2  2.6 24.49 0.12 23.52 0.09 0                                    585
 579 XMDS J022349.0-042658 02 23 49.0 -04 26 58.9   90.8 13.9  15.5  9.3   7.9   6.8  B 0 1  0.8 21.75 0.02 21.35 0.02 0                                    579
 848 XMDS J022349.0-044010 02 23 49.2 -04 40 08.1   62.1 12.4  20.3  9.9   8.7  14.7  B 2 2  4.7 21.27 0.02 20.45 0.01 0                                    848
 578 XMDS J022350.7-042703 02 23 50.7 -04 27 03.8  189.6 18.9  32.0 10.6  15.9  13.5  B 0 0  0.4 21.46 0.01 21.41 0.02 0                                    578
 564 XMDS J022350.7-043157 02 23 50.8 -04 31 57.9  162.9 17.8  52.7 11.7  13.4  21.8  B 0 1  0.2 19.36 0.01 19.23 0.01 0                                    564
 786 XMDS J022350.6-045528 02 23 50.9 -04 55 26.1   61.4 12.2  12.1  8.7   6.5   6.4  B 0 1  0.7 21.49 0.02 21.23 0.02 0                                    786
 822 XMDS J022350.9-044731 02 23 51.1 -04 47 29.8   87.5 13.8   9.5  8.1   7.7   4.2  B 0 0  0.1 20.42 0.01 20.10 0.01 0                                    822
 314 XMDS J022351.5-041840 02 23 51.7 -04 18 40.4   53.3 12.1  10.0  9.4   6.7   6.5  B 1 1  4.1 22.89 0.03 22.55 0.04 0                                    314
 569 XMDS J022352.1-043032 02 23 52.2 -04 30 32.9   72.4 13.3  20.9  9.2   7.8  10.8  B 2 0  1.5 19.65 0.01 19.34 0.01 0                                    569
 788 XMDS J022353.7-045510 02 23 53.9 -04 55 08.2  273.7 22.4  82.0 14.0  31.8  48.7  B 2 1  0.4 21.64 0.02 21.43 0.02 0                                    788
 547 XMDS J022353.9-043610 02 23 53.9 -04 36 10.8   63.3 12.6   6.4  7.9   7.7   4.1  B 2 0  0.9 21.95 0.03 21.72 0.03 0                                    547
 817 XMDS J022354.5-044815 02 23 54.8 -04 48 13.9  185.3 18.8  36.1 10.8  17.4  17.0  B 0 1  1.2 18.15 0.00 18.01 0.00 1                                    817
 351 XMDS J022356.5-041105 02 23 56.7 -04 11 05.8   96.2 14.6  32.5 10.8   9.6  16.7  B 1 0  0.5 21.81 0.02 21.54 0.02 0                                    351
 565 XMDS J022356.8-043115 02 23 56.8 -04 31 15.1  131.5 16.3  45.1 11.3  11.5  19.3  B 2 2  1.5 23.38 0.06 22.80 0.06 0                                    565
 565                                                                                      2  3.3 22.49 0.04 22.12 0.05 0                                    565
 560 XMDS J022403.7-043303 02 24 03.8 -04 33 03.3   69.8 12.8  31.1 10.4   5.7  12.7  B 0 0  1.6 15.14 0.00 14.84 0.00 2 V                        *MRK 1036 560
 800 XMDS J022403.8-045120 02 24 04.1 -04 51 18.3  137.9 16.4  34.6 10.7  15.9  20.3  B 0 1  0.2 21.43 0.02 20.95 0.02 0                                    800
 341 XMDS J022403.9-041326 02 24 04.1 -04 13 26.5   84.7 15.6  12.8  9.8  10.5   8.3  B 1 2 13.6                         V L   VIRMOS 1.4GHz J022403-041339 341
 327 XMDS J022405.2-041611 02 24 05.3 -04 16 11.1   49.9 11.6   7.0  8.8   7.1   5.2  B 1 2  1.6 25.40 0.25 24.69 0.32 0                                    327
 327                                                                                      2  3.8 25.83 0.29 24.92 0.30 0                                    327
 327                                                                                      2  5.3 23.77 0.06 23.12 0.07 0                                    327
 327                                                                                      2  4.7 24.03 0.07 23.12 0.07 0                                    327
 556 XMDS J022409.7-043404 02 24 09.8 -04 34 04.5   59.8 12.2  20.4  9.2   5.3   9.1  B 0 0  0.4 21.32 0.02 21.21 0.02 0                                    556
 575 XMDS J022410.7-042759 02 24 10.8 -04 27 59.4    3.1  6.4   0.0  6.4   0.3   0.0  A 0 1  5.1 22.03 0.02 21.67 0.03 0                                    575
1067 XMDS J022413.2-045723 02 24 13.3 -04 57 23.7   70.2 12.8  30.8 10.8  10.0  21.9  B 2 2  2.6 23.60 0.08 22.90 0.08 1                                    1067
 246 XMDS J022415.6-041416 02 24 15.7 -04 14 17.7  142.9 16.6  48.9 11.6  17.1  28.1  B 2 1  1.7 21.11 0.01 20.65 0.01 0                                    246
 284 XMDS J022418.3-040535 02 24 18.4 -04 05 37.0   74.4 13.0  21.0  9.5   6.6   9.4  B 0 1  1.6 21.49 0.01 21.34 0.02 1                                    284
 278 XMDS J022419.5-040635 02 24 19.6 -04 06 36.1   67.7 12.6  28.4 10.0   5.5  11.6  B 0 2  1.8 23.95 0.06 22.96 0.05 1                                    278
 278                                                                                      2  4.8 23.85 0.07 22.69 0.05 1                                    278
 290 XMDS J022419.6-040314 02 24 19.7 -04 03 15.2   52.3 11.7   0.0  7.0   6.0   0.0  B 2 0  1.2 21.90 0.02 21.45 0.02 0                                    290
 288 XMDS J022421.2-040351 02 24 21.3 -04 03 52.5   90.6 15.0  46.2 11.8   8.8  22.7  B 0 2  2.8 23.75 0.06 23.67 0.12 0                                    288
 288                                                                                      2  5.2 22.25 0.03 21.35 0.03 0                                    288
 288                                                                                      2  3.4 23.23 0.04 22.69 0.05 0                                    288
 279 XMDS J022421.3-040607 02 24 21.3 -04 06 08.9   68.4 12.8  45.2 11.2   6.6  22.5  B 2 0  1.1 19.90 0.01 19.40 0.01 1                                    279
 561 XMDS J022424.1-043228 02 24 24.2 -04 32 28.9  317.7 23.7  57.1 12.4  31.1  28.1  B 0 0  0.9 18.84 0.00 18.66 0.00 0                                    561
 594 XMDS J022426.4-042309 02 24 26.5 -04 23 09.3   60.2 12.0  23.3  9.6   7.6  15.0  B 0 0  0.3 22.28 0.02 21.64 0.02 0                                    594
 245 XMDS J022428.6-041413 02 24 28.7 -04 14 15.0   65.0 12.6  10.0  8.3   4.9   3.8  B 0 0  1.5 18.81 0.00 18.41 0.00 0     APMUKS(BJ) B022157.95-042747.0 245
 546 XMDS J022429.9-043614 02 24 29.1 -04 36 14.8   49.7 12.1  12.5  8.9   6.7   8.5  B 0 0  1.0 15.06 0.00 14.68 0.00 2 V          2MASX J02242997-0436135 546
 554 XMDS J022430.7-043419 02 24 30.7 -04 34 19.4   92.0 14.2   0.8  7.2  11.3   0.5  B 0 2  3.1 25.24 0.19 24.68 0.22 0                                    554
 554                                                                                      2  4.8 21.92 0.02 21.35 0.02 0                                    554
 554                                                                                      2  4.9 24.39 0.12 24.09 0.18 0                                    554
 554                                                                                      2  5.4 24.25 0.09 23.83 0.11 0                                    554

 572 XMDS J022430.9-042956 02 24 30.9 -04 29 56.6   89.8 13.9  18.5  9.5  11.1  11.3  B 2 1  0.6 21.23 0.02 21.11 0.01 0                                    572
 572                                                                                      2  5.2 22.78 0.04 22.34 0.04 0                                    572
 567 XMDS J022432.4-043036 02 24 32.5 -04 30 36.9  208.0 19.5  47.6 11.7  23.6  27.2  B 1 1  0.1 20.22 0.01 19.91 0.02 0                                    567
 267 XMDS J022433.7-040902 02 24 33.7 -04 09 03.9   54.3 11.6  27.7  9.8   3.5   8.9  B 0 2  1.5 23.02 0.05 22.25 0.06 1                                    267
 267                                                                                      2  2.2 22.61 0.03 22.29 0.04 1                                    267
 254 XMDS J022433.9-042049 02 24 33.1 -04 20 50.1   68.7 12.7  12.1  9.0   8.5   7.6  B 0 1  0.6 24.09 0.07 22.96 0.06 0                                    254
 563 XMDS J022434.3-043158 02 24 34.3 -04 31 58.7   69.0 12.4   8.9  8.4   8.3   5.4  B 0 1  1.4 19.67 0.01 19.50 0.01 0                                    563
  58 XMDS J022436.2-042511 02 24 36.2 -04 25 10.8   66.9 12.8  36.4 11.3   8.3  23.2  B 0 0  0.5 23.74 0.06 23.31 0.08 0 V     VIRMOS 1.4GHz J022436-042511 58
 242 XMDS J022437.8-041520 02 24 37.8 -04 15 21.9   47.8 11.6  37.0 10.6   4.1  15.6  B 2 2  3.4 23.19 0.05 22.31 0.05 0                                    242
 242                                                                                      2  5.5 22.66 0.03 21.77 0.03 0                                    242
 242                                                                                      2  5.1 24.30 0.11 23.83 0.16 0                                    242
 283 XMDS J022438.0-040530 02 24 38.1 -04 05 31.9  110.9 15.1  25.6  9.8   8.4   9.7  B 0 1  1.5 23.17 0.04 22.94 0.06 0                                    283
 577 XMDS J022438.9-042705 02 24 38.9 -04 27 05.8  965.0 39.5 182.5 18.9 133.0 126.7  B 2 0  0.9 17.80 0.00 17.41 0.00 2 V   APMUKS(BJ) B022208.33-044038.7 577
  60 XMDS J022439.6-042401 02 24 39.7 -04 24 01.1  231.0 20.6  75.1 13.5  28.1  47.1  B 0 0  0.2 19.76 0.01 19.27 0.01 0 V     VIRMOS 1.4GHz J022439-042401 60
  14 XMDS J022440.6-043657 02 24 40.7 -04 36 56.8  114.9 15.7  23.7 10.2  15.3  16.0  B 2 0  0.5 19.74 0.01 19.58 0.01 0                                    14
 262 XMDS J022443.4-040953 02 24 43.5 -04 09 54.3  152.3 17.1   9.5  7.7   9.6   3.0  B 0 1  0.1 21.04 0.01 20.71 0.01 1                                    262
 542 XMDS J022445.4-043656 02 24 45.4 -04 36 56.8   47.5 11.2   0.0  7.0   8.8   0.0  B 0 4                                                                 542
 258 XMDS J022447.4-041049 02 24 47.5 -04 10 50.7   67.1 12.6  49.9 11.3   4.4  16.4  B 0 0  0.3 21.17 0.01 21.17 0.02 1                                    258
 232 XMDS J022449.2-041800 02 24 49.2 -04 18 01.5  202.0 19.4  42.0 11.4  20.0  21.1  B 0 0  0.4 20.96 0.01 20.40 0.01 0                                    232
 270 XMDS J022449.2-040841 02 24 49.3 -04 08 42.8   69.7 12.4  37.0 10.1   4.7  12.6  B 0 1  0.4 21.80 0.03 21.18 0.03 0                                    270
  36 XMDS J022449.8-043026 02 24 49.9 -04 30 26.2  136.9 16.5  84.9 14.2  11.3  35.5  B 1 0  0.7 19.94 0.01 19.95 0.01 0                                    36
  57 XMDS J022450.8-042506 02 24 50.9 -04 25 06.3   52.3 11.6   0.0  6.6   5.0   0.0  B 0 1  3.7 23.12 0.04 22.66 0.05 0                                    57
  45 XMDS J022450.9-042903 02 24 50.1 -04 29 03.1   64.7 12.4  26.4 10.5   5.3  10.8  B 0 1  0.5 21.50 0.01 21.37 0.02 0                                    45
  45                                                                                      2  2.8 23.29 0.04 23.10 0.06 0 V L   VIRMOS 1.4GHz J022451-042900 45
 253 XMDS J022451.9-041209 02 24 52.0 -04 12 10.2  145.9 16.8  42.8 10.8  13.0  18.6  B 2 0  0.6 19.24 0.00 18.92 0.00 1 V     VIRMOS 1.4GHz J022452-041210 253
 282 XMDS J022452.1-040518 02 24 52.1 -04 05 20.1  535.7 30.2 108.5 15.1  44.3  45.3  B 0 1  1.0 19.91 0.01 19.60 0.01 0                                    282
 231 XMDS J022453.1-041810 02 24 53.1 -04 18 11.1   69.4 12.9  16.6  9.0   7.5   9.3  B 1 2  4.4 21.84 0.02 21.20 0.02 0                                    231
 277 XMDS J022454.7-040628 02 24 54.8 -04 06 29.9  105.3 14.7  25.7  9.9   8.4  10.4  B 0 1  1.1 21.37 0.01 21.02 0.02 0                                    277
 277                                                                                      2  2.0 24.11 0.11 23.57 0.14 0 V     VIRMOS 1.4GHz J022454-040631 277
  30 XMDS J022455.6-043201 02 24 55.6 -04 32 01.3   45.9 11.1  24.9  9.7   3.5   9.6  B 0 1  3.2 21.61 0.02 21.42 0.02 0                                    30
  30                                                                                      2  4.0 23.86 0.09 23.68 0.13 0                                    30
  69 XMDS J022456.0-041946 02 24 56.1 -04 19 45.7   80.7 13.5  24.9 10.4  10.5  16.8  B 0 1  0.5 22.43 0.02 22.03 0.03 0                                    69
 233 XMDS J022456.0-041725 02 24 56.1 -04 17 26.7  100.8 14.6  34.7 11.1  10.3  18.1  B 0 2 14.8                                    2MASX J02245534-0417351 233
  73 XMDS J022459.2-044151 02 24 59.3 -04 41 51.3   58.3 12.2  19.6  9.7   8.3  14.2  B 2 0  1.8 21.87 0.02 21.38 0.02 0                                    73
 249 XMDS J022500.8-041313 02 25 00.9 -04 13 14.4   47.8 11.1   8.8  8.2   4.0   3.7  B 0 1  0.6 22.29 0.02 22.16 0.03 0                                    249
 272 XMDS J022501.6-040752 02 25 01.7 -04 07 53.5  197.6 19.1  59.1 12.0  16.9  25.8  B 1 1  0.9 19.50 0.01 19.49 0.01 0                                    272
   2 XMDS J022503.0-044025 02 25 03.0 -04 40 25.4   90.1 14.0   6.8  8.5  11.0   4.2  B 2 1  1.6 21.85 0.02 21.48 0.02 0 V     VIRMOS 1.4GHz J022503-044025 2
 281 XMDS J022503.2-040538 02 25 03.3 -04 05 39.5  402.4 26.4 103.2 15.0  40.4  52.9  B 0 1  0.8 20.96 0.01 20.62 0.01 0                                    281
  13 XMDS J022504.5-043707 02 25 04.5 -04 37 07.4   79.7 13.3  43.9 11.5   8.1  23.0  B 2 0  0.4 23.41 0.07 22.70 0.06 0                                    13
  47 XMDS J022506.2-042847 02 25 06.3 -04 28 47.4  178.1 18.6  14.2  9.2  11.2   4.5  B 0 0  1.3 17.62 0.00 17.21 0.00 2                                    47
  16 XMDS J022506.4-043621 02 25 06.5 -04 36 20.9  164.1 18.1  33.5 11.0  13.3  13.7  B 0 0  0.6 21.45 0.02 20.77 0.01 0                                    16
  23 XMDS J022507.1-043405 02 25 07.2 -04 34 05.2   83.5 13.8  25.3 10.1   5.7   8.8  B 0 0  2.6 21.58 0.02 20.94 0.01 0                                    23
 237 XMDS J022507.9-041629 02 25 08.0 -04 16 30.1   60.6 12.1  16.5  8.8   7.0   9.8  B 0 2  0.7 24.51 0.10 22.95 0.07 1                                    237
 237                                                                                      2  2.4 24.96 0.16 23.25 0.08 1                                    237
 271 XMDS J022509.5-040836 02 25 09.6 -04 08 37.9  134.7 16.8  35.9 10.9  13.2  18.0  B 1 1  1.3 20.09 0.01 19.87 0.01 0                                    271
  18 XMDS J022510.6-043549 02 25 10.7 -04 35 49.3  205.3 19.7  78.8 13.9  15.4  29.7  B 0 0  0.3            24.86 0.29 0 V     VIRMOS 1.4GHz J022510-043548 18
  40 XMDS J022510.6-042928 02 25 10.7 -04 29 28.3   55.0 11.8  89.2 14.1   3.3  26.6 CD 0 2  1.9 23.85 0.08 23.25 0.10 0                                    40
  40                                                                                      2  2.9 24.38 0.12 23.50 0.12 0                                    40
  71 XMDS J022511.9-041911 02 25 11.1 -04 19 10.5   67.4 13.0  65.7 13.2   8.2  41.3  B 0 2  1.4 24.17 0.09 23.59 0.11 0                                    71
  71                                                                                      2  4.1 22.06 0.02 21.75 0.03 0                                    71
 746 XMDS J022512.6-044633 02 25 12.6 -04 46 33.8   36.5 10.5 102.9 15.3   5.2  74.8 CD 1 0  1.0 20.03 0.01 19.42 0.01 0                                    746
 742 XMDS J022514.3-044659 02 25 14.3 -04 47 00.0  233.2 20.9  60.1 12.7  31.6  41.4  B 1 0  1.0 18.50 0.00 18.18 0.00 0 V     VIRMOS 1.4GHz J022514-044659 742
  54 XMDS J022514.3-042712 02 25 14.4 -04 27 11.6  193.8 19.1   8.0  8.1  12.1   2.5  B 0 0  1.7 16.05 0.00 17.42 0.01 2                                    54
 736 XMDS J022515.0-044741 02 25 15.0 -04 47 41.8   85.5 13.9  21.1  9.6  11.2  14.0  B 1 1  1.1 21.47 0.02 20.96 0.02 0                                    736
 736                                                                                      2  3.6 23.31 0.05 21.46 0.02 0                                    736
   3 XMDS J022515.3-044008 02 25 15.4 -04 40 07.6   79.7 13.5  22.3 10.2   8.4  12.1  B 0 0  1.3 19.71 0.01 19.48 0.01 0                                    3
 286 XMDS J022516.5-040511 02 25 16.6 -04 05 12.9  122.3 15.8  27.5  9.9  16.2  18.9  B 1 0  1.4 20.38 0.01 20.07 0.01 0                                    286
  44 XMDS J022516.8-042910 02 25 16.9 -04 29 10.3   60.4 12.4  10.3  8.6   3.6   3.0  B 0 1  0.7 18.73 0.00 18.17 0.00 0 V     VIRMOS 1.4GHz J022516-042908 44
 740 XMDS J022519.3-044714 02 25 19.3 -04 47 14.8   95.5 14.4  27.4 10.0  11.9  17.3  B 0 0  1.4 20.90 0.01 20.50 0.01 0                                    740
 250 XMDS J022520.7-041246 02 25 20.7 -04 12 47.3  136.6 16.7  27.4 10.0  17.8  18.6  B 1 1  1.0 19.84 0.01 19.66 0.01 0                                    250
  29 XMDS J022521.0-043228 02 25 21.1 -04 32 27.8   70.1 12.8  41.3 11.0   4.2  12.5  B 0 0  1.3 22.81 0.03 21.59 0.02 0                                    29
   4 XMDS J022521.0-043949 02 25 21.1 -04 39 48.5  158.2 17.9 133.7 16.9  17.4  74.6  B 1 0  0.9 18.95 0.00 18.39 0.00 0                                    4
 733 XMDS J022521.6-044836 02 25 21.6 -04 48 37.3   50.2 11.6  11.8  8.3   5.6   6.7  B 0 1  0.6 23.07 0.04 22.50 0.04 0                                    733
 757 XMDS J022522.1-044336 02 25 22.1 -04 43 37.1   52.1 11.4  10.7  7.8   7.0   7.3  B 0 2  1.0 24.08 0.08 23.58 0.08 0                                    757
 757                                                                                      2  1.2 23.50 0.05 23.00 0.05 0                                    757
  55 XMDS J022522.8-042648 02 25 22.9 -04 26 47.8   38.7 11.0  82.9 14.0   2.5  26.6 CD 0 0  0.2 21.83 0.02 20.68 0.02 0 V     VIRMOS 1.4GHz J022522-042647 55
  41 XMDS J022524.8-044042 02 25 24.9 -04 40 41.7  241.8 22.6  55.2 12.9  27.3  32.1  B 0 1  4.2 17.66 0.00 17.07 0.00 2 V   APMUKS(BJ) B022254.23-045415.9 41
  20 XMDS J022525.6-043510 02 25 25.7 -04 35 09.9   65.4 12.5  21.8  9.6   4.7   8.0  B 0 0  0.4 20.95 0.01 20.66 0.01 0 V     VIRMOS 1.4GHz J022525-043508 20
   6 XMDS J022529.3-043935 02 25 29.4 -04 39 34.5   55.1 12.7  23.3 10.3   5.9  12.8  B 0 2  4.1 22.73 0.03 21.94 0.03 0                                    6
   6                                                                                      2  0.9 24.80 0.13 24.50 0.17 0                                    6
 243 XMDS J022530.6-041418 02 25 30.7 -04 14 19.5  385.2 27.2  35.1 11.7  67.1  32.3  B 1 0  1.5 16.79 0.00 16.21 0.00 2            2MASX J02253077-0414183 243
  61 XMDS J022534.5-042401 02 25 34.6 -04 24 00.9  115.5 15.6  17.9  9.0   9.9   7.9  B 0 1  2.8 20.88 0.01 20.68 0.01 0                                    61
  48 XMDS J022536.6-042846 02 25 36.7 -04 28 45.6   57.0 12.4  24.6  9.9   3.9   8.5  B 0 0  1.1 22.78 0.04 22.25 0.05 0                                    48
 209 XMDS J022536.8-040323 02 25 36.8 -04 03 23.1   40.6 10.1  12.0  7.7  11.1  16.4  B 0 1  3.0 21.80 0.02 21.16 0.02 0                                    209
  67 XMDS J022537.0-042132 02 25 37.1 -04 21 32.1  190.3 19.4  33.8 10.7  26.5  23.5  B 2 0  0.9 19.17 0.01 19.11 0.01 1                                    67
 176 XMDS J022538.1-042110 02 25 38.2 -04 21 09.6   46.3 10.9   0.0  6.2  17.8   0.0  B 1 0  0.8 20.89 0.01 20.33 0.01 0                                    176
 737 XMDS J022540.3-044743 02 25 40.3 -04 47 43.8   44.9 10.9  17.0  8.7   3.6   6.7  B 0 0  2.3 20.20 0.01 20.03 0.01 0                                    737
  62 XMDS J022541.0-042254 02 25 41.1 -04 22 54.4   57.6 12.0   4.9  8.2   7.0   3.1  B 2 0  1.4 22.52 0.03 21.66 0.03 1                                    62
  46 XMDS J022542.2-042844 02 25 42.3 -04 28 43.6  108.1 15.3  10.1  8.9   9.8   4.8  B 2 0  1.6 20.42 0.01 19.74 0.01 0                                    46
 214 XMDS J022542.5-040240 02 25 42.5 -04 02 40.4   56.0 11.3   5.8  6.6  13.6   7.1  B 0 2  2.4 22.22 0.03 21.98 0.05 1                                    214
 214                                                                                      2  2.8 21.26 0.01 21.13 0.02 1 V     VIRMOS 1.4GHz J022542-040239 214
  38 XMDS J022544.4-043004 02 25 44.5 -04 30 04.5   50.8 11.5  20.1  9.6   4.0   8.0  B 0 1  1.7 22.60 0.04 22.32 0.04 0                                    38
 178 XMDS J022544.6-041936 02 25 44.7 -04 19 35.5   89.5 13.6  34.3  9.6  27.4  54.0  B 1 1  1.7 17.99 0.00 17.49 0.00 2     APMUKS(BJ) B022313.84-043304.3 178
  12 XMDS J022544.9-043735 02 25 44.1 -04 37 35.2   63.7 12.4  38.3 11.1   6.9  21.3  B 0 1  1.1 22.64 0.03 22.14 0.03 0                                    12
  21 XMDS J022545.4-043447 02 25 45.5 -04 34 46.7   48.8 11.5  10.0  8.7   4.4   4.7  B 0 0  1.9 21.64 0.02 21.33 0.02 0                                    21
 735 XMDS J022548.4-044756 02 25 48.4 -04 47 57.1   45.2 11.0   3.4  6.7   3.3   1.2  B 0 1  0.3 23.94 0.07 22.90 0.05 0                                    735
  63 XMDS J022552.1-042249 02 25 52.2 -04 22 49.0  102.8 14.9  15.0  9.4  12.8   9.8  B 1 1  0.8 21.01 0.01 20.79 0.02 0                                    63
 731 XMDS J022554.1-044921 02 25 54.2 -04 49 21.9   49.6 11.8  34.9 10.3   3.7  12.5  B 2 2  0.7 22.44 0.03 21.73 0.03 0                                    731
 731                                                                                      2  1.8 23.16 0.04 22.81 0.05 0                                    731
   7 XMDS J022555.3-043920 02 25 55.4 -04 39 19.5   50.8 11.5   0.0  5.9   9.3   0.0  B 2 1  1.6 20.64 0.01 20.50 0.01 0                                    7
  28 XMDS J022555.9-043218 02 25 56.0 -04 32 18.3  110.9 15.2  21.8 10.3  11.6  11.9  B 1 0  2.0 20.42 0.01 20.13 0.01 0                                    28
 738 XMDS J022556.1-044724 02 25 56.1 -04 47 24.7  350.3 24.9  96.3 14.4  24.5  33.4  B 0 0  0.2 20.48 0.01 20.17 0.01 0 V     VIRMOS 1.4GHz J022556-044723 738
  56 XMDS J022556.3-042540 02 25 56.3 -04 25 39.7   98.8 14.8  20.9 10.3  11.5  12.7  B 1 2  1.5 21.50 0.01 21.08 0.01 0                                    56
  56                                                                                      2  2.4 23.27 0.04 22.26 0.03 0                                    56
 758 XMDS J022557.1-044300 02 25 57.1 -04 43 01.2   62.4 12.4  14.6  8.7   6.0   7.1  B 0 0  1.9 20.60 0.01 20.39 0.01 0                                    758
 187 XMDS J022557.4-041340 02 25 57.5 -04 13 39.6   62.2 11.9   7.6  6.5  14.9   8.6  B 2 0  1.1 20.32 0.01 19.83 0.01 0                                    187
 730 XMDS J022557.6-045005 02 25 57.6 -04 50 05.5   91.7 14.2  24.3  9.6   5.9   7.8  B 0 0  0.3 19.47 0.00 19.38 0.00 0 V     VIRMOS 1.4GHz J022557-045005 730
 755 XMDS J022600.1-044412 02 26 00.2 -04 44 13.3  215.0 19.9  60.8 12.1  19.6  28.1  B 2 2  2.4 25.33 0.27 24.44 0.21 0                                    755
 755                                                                                      2  2.7 23.03 0.03 22.04 0.02 0                                    755
  27 XMDS J022605.4-043226 02 26 05.5 -04 32 25.8   69.6 13.0  24.0 10.4   9.2  16.8  B 2 1  1.1 20.83 0.01 20.31 0.01 1                                    27
  27                                                                                      2  2.5 22.68 0.03 22.32 0.03 1                                    27
 211 XMDS J022606.6-040259 02 26 06.6 -04 02 58.5   55.1 11.3   3.6  6.3  12.9   4.2  B 2 2  3.7 18.84 0.00 18.66 0.00 0                                    211
 709 XMDS J022606.7-045722 02 26 06.7 -04 57 23.4  219.5 20.8  41.3 11.0  22.2  21.2  B 1 1  0.3 20.70 0.03 20.15 0.01 1                                    709
 488 XMDS J022606.9-043316 02 26 06.9 -04 33 17.1   59.1 11.6   8.5  7.7  12.6   9.2  B 1 2  5.7                       1                          BD-05 456 488
 749 XMDS J022606.9-044542 02 26 06.9 -04 45 43.0   50.5 11.4  27.8  9.3   4.0  11.1  B 0 2  0.7 23.77 0.08 22.81 0.05 0                                    749
 749                                                                                      2  2.6 24.49 0.14 24.15 0.14 0                                    749
 749                                                                                      2  2.7 25.00 0.18 24.67 0.21 0                                    749
 749                                                                                      2  2.3 24.01 0.11 23.32 0.09 0                                    749
 185 XMDS J022607.4-041405 02 26 07.4 -04 14 05.1   71.5 12.3  26.5  9.0  12.5  23.0  B 0 1  0.4 23.85 0.07 23.26 0.08 0                                    185
 179 XMDS J022607.7-041843 02 26 07.7 -04 18 42.9  328.6 23.8  90.1 13.6  87.3 120.8  B 0 0  0.4 19.47 0.01 18.96 0.01 0                                    179
 748 XMDS J022610.9-044550 02 26 10.1 -04 45 51.1  101.6 14.6  49.9 11.3   8.3  20.5  B 0 1  0.7 22.36 0.04 22.15 0.04 0                                    748
 485 XMDS J022612.6-043401 02 26 12.7 -04 34 02.0   46.9 10.7   8.8  7.6   9.2   8.7  B 1 0  1.0 20.57 0.01 20.36 0.01 0                                    485
 718 XMDS J022615.1-045355 02 26 15.1 -04 53 55.7  100.5 14.8  51.3 11.5   8.4  21.5  B 0 1  0.3 21.92 0.03 21.13 0.02 0 V     VIRMOS 1.4GHz J022615-045353 718
 739 XMDS J022617.1-044724 02 26 17.2 -04 47 24.9   25.5  9.1  56.2 11.7   2.1  23.4 CD 0 0  0.9 17.85 0.00 17.39 0.00 2 V   APMUKS(BJ) B022346.77-050053.1 739
 497 XMDS J022617.8-043107 02 26 17.9 -04 31 08.3  125.0 15.7  17.5  8.7  24.3  17.7  B 2 0  0.6 19.22 0.01 18.86 0.00 0 V     VIRMOS 1.4GHz J022617-043108 497
 715 XMDS J022620.6-045527 02 26 20.6 -04 55 27.8   43.3 10.7   6.7  7.6   4.3   3.4  B 0 2  0.9 24.90 0.20 23.68 0.10 0                                    715
 715                                                                                      2  2.4 22.66 0.05 21.90 0.03 0                                    715
 216 XMDS J022621.1-040158 02 26 21.2 -04 01 57.6   64.2 12.1   2.2  6.4  16.3   2.8  B 0 1  2.5            22.85 0.07 1                                    216
 721 XMDS J022621.1-045249 02 26 21.2 -04 52 49.9   45.0 10.9   4.9  7.0   3.9   2.2  B 0 0  0.9 22.07 0.03 21.64 0.02 0                                    721
 523 XMDS J022622.1-042221 02 26 22.1 -04 22 21.5  187.0 18.8  40.8 10.7  40.7  44.1  B 1 1  0.7 19.05 0.01 18.51 0.01 0                                    523
 186 XMDS J022624.3-041344 02 26 24.4 -04 13 44.4   64.4 12.0   6.7  6.9  13.5   7.0  B 0 2  0.9 24.37 0.12 24.37 0.22 0                                    186
 186                                                                                      2  1.7 24.70 0.14 24.10 0.15 0                                    186
 743 XMDS J022625.2-044647 02 26 25.3 -04 46 47.9  106.0 14.8  41.5 10.7  11.7  22.9  B 0 0  0.1 24.12 0.12 24.41 0.18 0                                    743
 191 XMDS J022626.5-041214 02 26 26.5 -04 12 13.6    9.0  7.1  42.3 10.4   1.9  43.9 CD 0 2  1.6 21.44 0.02 20.42 0.01 0                                    191
 191                                                                                      2  4.3 21.37 0.02 20.61 0.01 0                                    191
 710 XMDS J022627.4-045710 02 26 27.4 -04 57 11.1  222.7 20.3  78.4 13.6  29.7  54.0  B 2 0  0.0 21.84 0.03 21.15 0.02 1 V     VIRMOS 1.4GHz J022627-045709 710
 720 XMDS J022628.9-045252 02 26 28.9 -04 52 53.5  147.0 16.9  38.2 10.8  19.9  25.2  B 2 1  2.6 21.05 0.02 19.82 0.01 0                                    720
 720                                                                                      2  3.3 24.30 0.13 23.33 0.08 0                                    720
 498 XMDS J022629.2-043057 02 26 29.3 -04 30 57.6  235.3 20.7  83.5 13.5  30.2  52.9  B 0 0  0.8 20.21 0.01 19.75 0.01 0                                    498
 726 XMDS J022631.7-045127 02 26 31.8 -04 51 27.7   51.5 12.0   9.0  7.9   5.5   4.9  B 1 1  0.6 20.16 0.01 20.08 0.01 0                                    726
 766 XMDS J022631.8-044047 02 26 31.9 -04 40 48.3   55.5 12.2   0.0  7.2   9.4   0.0  B 1 0  1.9 21.13 0.02 21.13 0.02 0                                    766
1247 XMDS J022633.1-044637 02 26 33.2 -04 46 38.5  100.7 14.5  49.7 11.8  12.7  31.8  B 1 0  2.0 22.68 0.04 21.30 0.02 0                                    1247
 524 XMDS J022633.9-042217 02 26 33.1 -04 22 18.3   59.7 12.3  23.7  9.6  10.7  21.0  B 0 2  1.9 25.69 0.29 25.95 0.71 0                                    524
 524                                                                                      1  2.0 25.14 0.18 24.99 0.29 0 V     VIRMOS 1.4GHz J022634-042218 524
 524                                                                                      2  5.7 23.44 0.06 22.91 0.07 0                                    524
1238 XMDS J022639.1-044848 02 26 39.2 -04 48 49.3   55.0 12.2   5.7  8.1   5.7   3.0  B 0 0  1.2 23.44 0.06 22.74 0.04 0                                    1238
1210 XMDS J022639.3-045419 02 26 39.3 -04 54 19.6   56.6 11.8   3.2  8.1   6.2   1.8  B 1 0  1.3 23.22 0.05 22.50 0.04 0                                    1210
 532 XMDS J022639.7-041811 02 26 39.7 -04 18 11.1   48.9 10.9   0.7  6.8  12.3   1.0  B 0 2  1.0 24.44 0.13 24.60 0.30 0                                    532
 532                                                                                      2  1.0 23.50 0.06 23.37 0.09 0                                    532
 532                                                                                      2  5.4 20.82 0.01 20.62 0.01 0 V     VIRMOS 1.4GHz J022640-041808 532
 529 XMDS J022639.8-042005 02 26 39.9 -04 20 06.2   48.1 10.9   0.2  6.5  10.2   0.2  B 0 0  2.3 21.25 0.01 21.15 0.02 0                                    529
 482 XMDS J022640.0-043433 02 26 40.1 -04 34 33.9   64.0 12.1  14.1  8.0   9.1   9.9  B 0 0  0.6 22.67 0.04 22.04 0.03 0                                    482
 509 XMDS J022640.5-043904 02 26 40.6 -04 39 05.5   59.3 11.5  18.8  8.6  12.6  20.1  B 0 1  0.6 22.49 0.04 21.80 0.02 0 V     VIRMOS 1.4GHz J022640-043905 509
  95 XMDS J022640.7-041634 02 26 40.8 -04 16 34.9   52.1 12.3   7.9  8.1   6.0   4.7  B 2 0  1.2 21.29 0.01 21.31 0.02 1 V     VIRMOS 1.4GHz J022640-041635 95
 481 XMDS J022642.3-043604 02 26 42.3 -04 36 05.1  128.7 15.9  11.2  7.9  20.5   8.8  B 0 0  0.9 18.93 0.01 18.50 0.00 0     APMUKS(BJ) B022411.75-044932.6 481
  94 XMDS J022643.8-041626 02 26 43.1 -04 16 26.4  144.1 17.4 101.9 15.3  14.8  53.7  B 1 0  0.4 18.97 0.01 18.34 0.00 1                                    94
 142 XMDS J022644.1-040720 02 26 44.3 -04 07 20.2  259.8 21.8  55.2 12.5  23.4  25.3  B 0 0  0.5 19.70 0.01 19.48 0.01 0 V     VIRMOS 1.4GHz J022644-040718 142
1269 XMDS J022644.2-044140 02 26 44.3 -04 41 41.1   71.9 13.2  10.8  8.8   9.3   7.1  B 0 1  0.6 22.27 0.03 21.78 0.02 0                                    1269
 480 XMDS J022645.2-043617 02 26 45.3 -04 36 17.6   46.7 11.0  10.1  7.9   7.6   8.2  B 0 0  3.5 19.03 0.01 18.14 0.00 0 V     VIRMOS 1.4GHz J022645-043614 480
 125 XMDS J022645.4-041101 02 26 45.6 -04 11 01.0   79.2 13.6  31.2 11.2   6.6  13.1  B 0 1  3.4 22.73 0.03 22.23 0.03 0                                    125
1218 XMDS J022646.2-045155 02 26 46.3 -04 51 55.7  126.4 15.9  18.3  9.4  12.0   8.6  B 2 1  0.4 20.78 0.01 20.66 0.01 0                                    1218
 132 XMDS J022646.3-040935 02 26 46.4 -04 09 35.5   70.7 12.7  28.4 10.3   5.8  11.7  B 0 0  0.7 22.62 0.03 22.82 0.05 0                                    132
  84 XMDS J022646.9-041838 02 26 47.0 -04 18 38.2   73.7 13.1  15.4  9.8   8.5   9.2  B 1 1  1.0 21.05 0.01 21.13 0.02 0                                    84
 126 XMDS J022647.3-041036 02 26 47.5 -04 10 36.7   81.5 13.8   5.6  9.1   6.5   2.3  B 0 0  0.6 20.85 0.01 20.57 0.01 0                                    126
1205 XMDS J022648.8-045528 02 26 48.9 -04 55 28.9   46.3 11.0   0.0  6.9   4.5   0.0  B 1 0  0.3 22.65 0.04 22.04 0.03 0                                    1205
1215 XMDS J022648.9-045217 02 26 48.1 -04 52 17.9   79.9 13.3  19.6  9.6   7.5   9.4  B 2 1  0.5 23.06 0.05 22.19 0.03 0                                    1215
 505 XMDS J022649.0-042745 02 26 49.0 -04 27 46.4  109.2 14.9  32.6  9.8  13.9  20.4  B 0 0  0.3 19.36 0.01 18.92 0.01 0                                    505
 118 XMDS J022649.3-041154 02 26 49.5 -04 11 54.2  212.6 19.9  37.9 11.8  16.6  15.0  B 1 1  1.3 22.25 0.03 21.74 0.03 0                                    118
 114 XMDS J022649.7-041240 02 26 49.9 -04 12 40.5  165.3 17.9  46.8 11.9  14.2  20.3  B 2 0  0.5 19.57 0.01 18.94 0.01 0 V     VIRMOS 1.4GHz J022649-041239 114
1199 XMDS J022651.6-045714 02 26 51.7 -04 57 14.8  335.7 24.2 123.9 16.2  34.3  63.9  B 0 0  0.8 20.42 0.01 19.79 0.01 1                                    1199
 130 XMDS J022651.9-040957 02 26 52.0 -04 09 57.6  108.2 15.1   0.0  5.8   7.8   0.0  B 0 1  1.5 18.68 0.00 18.02 0.00 0 V     VIRMOS 1.4GHz J022652-040955 130
 144 XMDS J022652.0-040556 02 26 52.1 -04 05 56.4  221.2 20.6  74.1 13.7  19.5  33.4  B 2 0  0.1 20.27 0.01 20.61 0.02 0                                    144
 493 XMDS J022652.2-043141 02 26 52.3 -04 31 41.7   67.4 12.3  14.7  8.0   9.5  10.1  B 2 1  0.9 22.24 0.03 21.51 0.02 0                                    493
 143 XMDS J022655.4-040650 02 26 55.6 -04 06 50.9   43.1 10.6  46.8 11.6   3.1  17.2  B 0 1  0.8 21.34 0.02 20.54 0.01 0 V     VIRMOS 1.4GHz J022655-040651 143
 521 XMDS J022658.8-042321 02 26 58.9 -04 23 21.6   75.5 12.7  59.1 11.9  13.4  52.0  B 0 1  1.3 22.92 0.04 21.94 0.03 0 V     VIRMOS 1.4GHz J022658-042320 521
 521                                                                                      2  1.6 23.22 0.05 22.69 0.05 0                                    521
 124 XMDS J022659.7-041108 02 26 59.8 -04 11 08.5   28.9  9.7  77.6 13.4   1.8  24.6 CD 0 1  0.3 21.03 0.01 20.32 0.01 0                                    124
1259 XMDS J022659.8-044428 02 26 59.9 -04 44 29.1   81.7 13.6  19.5  9.3   6.9   8.3  B 0 1  1.5 20.78 0.01 20.38 0.01 0                                    1259
 161 XMDS J022700.7-042020 02 27 00.8 -04 20 20.4 5855.4 94.5 748.0 35.4 628.6 412.6  B 0 0  0.6 16.80 0.00 16.34 0.00 2 V          2MASX J02270078-0420209 161
 140 XMDS J022701.3-040751 02 27 01.4 -04 07 51.2  361.8 25.1 158.2 17.9  23.0  50.5  B 0 1  0.4 18.59 0.00 18.05 0.00 0     APMUKS(BJ) B022430.61-042117.7 140
 134 XMDS J022701.3-040912 02 27 01.5 -04 09 12.3  139.2 16.8  40.9 11.3   8.6  12.6  B 0 1  0.5 20.76 0.01 20.18 0.01 0                                    134

 102 XMDS J022702.7-041511 02 27 02.9 -04 15 11.3  114.2 15.7  25.2 10.0   9.3  10.5  B 2 2  4.6 23.45 0.05 23.43 0.08 0                                    102
 102                                                                                      2  6.0 25.39 0.21 25.30 0.39 0                                    102
 102                                                                                      2  4.1 22.76 0.03 22.22 0.03 0                                    102
  89 XMDS J022703.9-041709 02 27 04.1 -04 17 09.9   60.0 12.1   6.6  8.2   5.3   3.0  B 2 0  0.2 21.61 0.02 21.35 0.02 0                                    89
 117 XMDS J022704.0-042035 02 27 04.2 -04 20 35.1   73.8 13.3   5.5  8.4   8.2   3.2  B 1 1  1.8 25.79 0.30 25.11 0.34 0                                    117
  81 XMDS J022706.3-041924 02 27 06.5 -04 19 24.6   45.9 11.3  12.3  8.6   4.4   6.0  B 0 0  0.6 20.99 0.01 21.09 0.02 0                                    81
 149 XMDS J022707.2-040438 02 27 07.4 -04 04 38.6  179.8 18.5  54.5 12.3  12.8  19.6  B 0 0  1.3 20.29 0.01 19.70 0.01 0                                    149
 107 XMDS J022708.6-041359 02 27 08.7 -04 13 59.9   52.4 11.6  17.6  9.3   3.3   5.6  B 0 0  1.6 22.37 0.03 21.67 0.02 0                                    107
 489 XMDS J022708.9-043245 02 27 08.9 -04 32 45.9   51.9 11.4  15.7  8.4   9.1  13.7  B 0 1  1.1 21.45 0.02 20.91 0.02 0                                    489
  91 XMDS J022710.0-041649 02 27 10.2 -04 16 49.5  138.2 16.6  51.6 11.7  11.6  22.2  B 2 2  2.1 20.35 0.01 19.87 0.01 0                                    91
  91                                                                                      2  1.0 22.51 0.03 21.76 0.02 0                                    91
 483 XMDS J022710.4-043416 02 27 10.5 -04 34 17.4   97.1 14.2   0.0  5.8  19.1   0.0  B 0 2  2.3 26.07 0.45 25.74 0.49 0                                    483
 483                                                                                      2  4.6 22.50 0.03 22.03 0.03 0                                    483
1204 XMDS J022710.5-045531 02 27 10.6 -04 55 31.9   55.8 11.6   8.5  7.9   4.1   3.1  B 0 0  2.7 18.01 0.00 16.58 0.00 2                                    1204
1226 XMDS J022711.7-045038 02 27 11.8 -04 50 38.6  916.8 38.6 289.9 22.8  54.5  85.5  B 0 1  1.1 20.53 0.01 20.42 0.01 0                                    1226
1265 XMDS J022712.6-044221 02 27 12.7 -04 42 21.7  115.4 15.4 138.6 16.8  10.4  62.8 CD 0 0  1.9 18.40 0.00 17.91 0.00 0 V     VIRMOS 1.4GHz J022712-044221 1265
1246 XMDS J022712.8-044636 02 27 12.9 -04 46 37.1  285.8 22.8  73.2 13.1  18.4  23.4  B 0 0  1.6 17.99 0.00 17.69 0.00 0 V L            NVSS J022713-044637 1246
 133 XMDS J022713.1-040912 02 27 13.2 -04 09 12.8  214.7 19.9  84.6 14.0  11.6  22.9  B 0 2  2.5 23.58 0.06 23.13 0.07 0                                    133
 133                                                                                      1  0.7 23.21 0.05 22.35 0.04 0                                    133
1276 XMDS J022713.6-043910 02 27 13.7 -04 39 10.9  113.6 15.4   5.7  7.3  13.7   3.5  B 0 0  0.7                                                  BD-05 461 1276
 444 XMDS J022714.2-042645 02 27 14.2 -04 26 45.7  220.3 20.5  19.0  9.4  26.6  11.7  B 1 2                                                                 444
1252 XMDS J022716.0-044539 02 27 16.0 -04 45 39.6  552.8 30.6 137.2 16.8  37.4  46.2  B 0 0  1.6 20.37 0.01 20.02 0.01 0                                    1252
 417 XMDS J022716.2-043244 02 27 16.3 -04 32 44.2   44.3 11.0  16.6  9.3   5.2  10.0  B 1 2  3.4 20.29 0.01 19.87 0.01 0                                    417
 425 XMDS J022718.9-043132 02 27 18.1 -04 31 32.1   90.6 14.2  25.0  9.9   9.5  13.3  B 1 2  2.0 21.00 0.01 20.74 0.01 0                                    425
 425                                                                                      2  2.4 24.12 0.10 23.56 0.09 0                                    425
 425                                                                                      2  3.5 22.39 0.04 21.67 0.02 0                                    425
1253 XMDS J022720.6-044537 02 27 20.7 -04 45 37.9  104.0 14.8   3.4  7.3   7.1   1.2  B 0 0  1.4 15.52 0.00 15.16 0.00 2 V          2MASX J02272073-0445374 1253
1268 XMDS J022721.7-044153 02 27 21.8 -04 41 54.0   65.0 12.1  16.8  8.5   6.1   8.0  B 0 1  0.8                         V     VIRMOS 1.4GHz J022721-044153 1268
1201 XMDS J022723.4-045608 02 27 23.5 -04 56 08.6  112.5 15.3  44.3 11.3   8.4  16.6  B 0 1  1.6 21.57 0.02 21.34 0.02 0                                    1201
1201                                                                                      2  5.0 20.11 0.01 19.51 0.01 0                                    1201
1216 XMDS J022723.6-045216 02 27 23.6 -04 52 17.0  111.8 15.4  25.3 10.2   6.8   7.6  B 0 1  1.8 21.49 0.02 21.19 0.02 0                                    1216
 155 XMDS J022723.6-040214 02 27 23.7 -04 02 14.7  107.6 14.9  13.2  8.5   9.1   5.7  B 0 0  1.1 19.77 0.01 19.54 0.01 1 V     VIRMOS 1.4GHz J022723-040213 155
 412 XMDS J022724.0-043356 02 27 24.1 -04 33 56.1   47.1 11.6   8.5  8.4   4.7   4.3  B 1 0  0.4 23.85 0.08 23.38 0.06 0                                    412
 476 XMDS J022725.1-043656 02 27 25.2 -04 36 57.4   51.4 11.2   4.4  7.1  14.9   6.4  B 0 4                                                                 476
1248 XMDS J022725.4-044619 02 27 25.5 -04 46 19.7  466.3 28.1 137.9 16.8  31.4  46.2  B 0 0  0.2 15.76 0.00 15.30 0.00 2            2MASX J02272548-0446194 1248
1260 XMDS J022725.9-044424 02 27 26.0 -04 44 25.2  132.0 16.3  25.9  9.4  10.0   9.9  B 0 0  0.2 23.41 0.05 22.22 0.03 0                                    1260
 414 XMDS J022726.3-043327 02 27 26.4 -04 33 27.6   88.4 14.3  34.3 10.9   8.3  16.3  B 1 1  0.9 19.58 0.01 19.04 0.00 0                                    414
 445 XMDS J022727.7-042655 02 27 27.8 -04 26 55.7   63.1 12.9  15.9  9.2   7.8   9.5  B 2 1  1.2 20.95 0.01 20.72 0.01 0                                    445
 445                                                                                      2  5.6 20.61 0.01 19.78 0.01 0                                    445
 139 XMDS J022727.7-040806 02 27 27.8 -04 08 06.3  335.4 24.1  73.7 13.0  20.9  22.9  B 0 1  0.7 20.57 0.01 19.96 0.01 0                                    139
 420 XMDS J022729.2-043225 02 27 29.2 -04 32 25.1  156.7 18.2  41.0 11.4  14.6  19.2  B 2 1  1.5 19.12 0.01 19.04 0.00 0                                    420
 455 XMDS J022730.9-042503 02 27 30.1 -04 25 03.8   74.3 13.2   0.0  7.4   7.1   0.0  B 0 2  5.5 24.36 0.09 23.73 0.10 0                                    455
 455                                                                                      2  5.8 25.26 0.19 25.38 0.44 0                                    455
1231 XMDS J022731.9-044957 02 27 31.9 -04 49 57.6  108.0 15.2  31.7  9.9   6.7   9.9  B 0 0  0.8 21.79 0.02 20.95 0.01 0 V     VIRMOS 1.4GHz J022731-044958 1231
 406 XMDS J022732.7-043544 02 27 32.7 -04 35 44.7   56.3 12.9  86.4 14.2   5.2  40.4 CD 0 1  1.5 22.30 0.03 21.91 0.02 0 V     VIRMOS 1.4GHz J022732-043544 406
 409 XMDS J022733.8-043422 02 27 33.8 -04 34 22.2   49.0 11.4  11.1  8.3   4.3   4.9  B 1 0  1.2 21.48 0.02 20.67 0.01 0                                    409
 454 XMDS J022733.9-042521 02 27 33.1 -04 25 21.7  183.6 18.8  24.7 10.0  16.0  10.9  B 0 0  1.7 20.38 0.01 20.23 0.01 0                                    454
 463 XMDS J022734.2-042226 02 27 34.2 -04 22 26.7   57.9 12.2  14.5  9.4   6.1   7.8  B 0 1  1.8 20.58 0.01 20.32 0.01 0                                    463
 128 XMDS J022734.1-041021 02 27 34.3 -04 10 21.3   57.1 12.2  20.8  9.5   3.4   6.3  B 0 2  1.6 24.02 0.09 23.56 0.10 0                                    128
 128                                                                                      2  1.8 24.71 0.12 24.24 0.14 0                                    128
 111 XMDS J022735.6-041317 02 27 35.7 -04 13 17.0  107.1 15.1  99.4 14.7   7.0  33.0  B 0 2  0.8 24.62 0.16 24.47 0.26 0 V     VIRMOS 1.4GHz J022735-041317 111
 111                                                                                      2  0.4 24.86 0.18 24.47 0.23 0 V     VIRMOS 1.4GHz J022735-041317 111
 111                                                                                      2  2.3 25.25 0.23 24.91 0.30 0 V     VIRMOS 1.4GHz J022735-041317 111
 111                                                                                      2  2.6 24.84 0.16 24.50 0.20 0 V     VIRMOS 1.4GHz J022735-041317 111
  85 XMDS J022735.6-041828 02 27 35.7 -04 18 28.6   83.5 13.6  23.3 10.0   7.8  11.2  B 0 1  1.1 19.78 0.01 19.44 0.01 0                                    85
  80 XMDS J022735.6-042023 02 27 35.8 -04 20 23.0   84.6 13.9  31.8 10.8   9.3  18.1  B 0 1  0.3 23.04 0.04 22.02 0.03 0                                    80
 120 XMDS J022735.7-041122 02 27 35.8 -04 11 22.6  889.5 38.1 288.0 22.8  55.2  90.5  B 0 2  1.7 21.60 0.02 21.33 0.02 0 V L            NVSS J022736-041117 120
 120                                                                                      2  0.6 23.96 0.09 23.26 0.08 0 V L            NVSS J022736-041117 120
 448 XMDS J022736.8-042633 02 27 36.9 -04 26 33.0   55.3 12.1   7.4  8.2   4.3   2.9  B 0 0  2.0 20.85 0.01 20.66 0.01 0                                    448
1227 XMDS J022736.8-045033 02 27 36.9 -04 50 34.2   72.7 13.6  71.3 13.3   4.9  24.1  B 0 0  1.0 20.04 0.01 19.44 0.01 0 V     VIRMOS 1.4GHz J022736-045032 1227
 430 XMDS J022737.1-043031 02 27 37.1 -04 30 31.5  119.7 15.7  41.1 10.8  11.9  20.5  B 2 0  1.1 22.76 0.03 22.10 0.02 0                                    430
 116 XMDS J022737.0-041218 02 27 37.1 -04 12 18.6   45.7 11.3  18.6  8.8   3.0   6.1  B 0 0  0.4 23.41 0.05 23.04 0.05 0                                    116
  96 XMDS J022738.2-041617 02 27 38.3 -04 16 17.8   45.0 10.9   0.0  6.4   3.7   0.0  B 0 0  2.4 14.90 0.00 16.29 0.00 2                                    96
 131 XMDS J022738.8-040941 02 27 38.1 -04 09 41.1   93.9 14.3  21.7  9.8   6.1   7.1  B 0 0  0.7 21.54 0.02 21.51 0.02 0                                    131
1217 XMDS J022740.2-045129 02 27 40.3 -04 51 29.7  462.2 29.5  23.8 10.9  33.5   8.7  B 0 1  1.1 17.97 0.00 17.35 0.00 2 V   APMUKS(BJ) B022510.04-050456.5 1217
  83 XMDS J022740.4-041858 02 27 40.6 -04 18 58.5   76.0 13.1  25.2 10.2   7.8  13.4  B 0 2  0.7 24.25 0.09 23.69 0.11 0                                    83
  83                                                                                      2  2.6 22.45 0.03 22.16 0.03 0                                    83
 154 XMDS J022740.4-040250 02 27 40.6 -04 02 50.9  139.4 16.5  15.1  9.0  15.4   8.7  B 2 0  0.5 18.28 0.00 18.11 0.00 0 V              NVSS J022740-040250 154
 403 XMDS J022742.1-043607 02 27 42.1 -04 36 07.7   68.3 12.7  45.2 11.9   5.7  19.2  B 0 1  1.1                         V     VIRMOS 1.4GHz J022742-043608 403
1239 XMDS J022742.4-044812 02 27 42.5 -04 48 12.6   50.6 11.3  14.8  8.6   3.9   5.8  B 1 2  1.3 25.41 0.25 24.85 0.22 0                                    1239
1239                                                                                      2  3.8 22.36 0.03 21.99 0.03 0                                    1239
1255 XMDS J022745.6-044522 02 27 45.7 -04 45 23.4   72.1 13.2  12.4  8.6   6.8   6.0  B 1 1  2.6 22.63 0.03 21.73 0.02 0                                    1255
1255                                                                                      2  3.4 24.81 0.16 24.21 0.14 0                                    1255
1255                                                                                      2  4.1 25.14 0.20 23.59 0.08 0                                    1255
1255                                                                                      2  5.5 22.80 0.04 22.29 0.03 0                                    1255
1255                                                                                      2  5.5 23.97 0.09 22.61 0.04 0                                    1255
 123 XMDS J022746.4-041107 02 27 46.6 -04 11 07.6   48.0 11.7  22.2  9.1   3.6   8.6  B 1 0  1.7 20.92 0.01 20.63 0.01 0                                    123
 129 XMDS J022748.2-041013 02 27 48.4 -04 10 13.9   43.7 10.6  10.2  8.2   3.6   4.3  B 0 4                                                                 129
  82 XMDS J022748.4-041902 02 27 48.5 -04 19 02.0   73.6 13.2  16.9 10.0   8.5  10.2  B 0 1  0.9 21.43 0.02 20.62 0.02 0                                    82
 440 XMDS J022748.8-042820 02 27 48.8 -04 28 20.9  279.6 22.7  98.1 14.6  17.9  31.3  B 0 1  0.5 19.29 0.01 19.10 0.01 0                                    440
 447 XMDS J022748.8-042644 02 27 48.9 -04 26 44.8   84.9 14.0  22.8  9.7   5.6   7.5  B 0 1  1.5 24.95 0.19 24.12 0.17 0                                    447
 103 XMDS J022749.2-041446 02 27 49.4 -04 14 46.2   54.7 11.7  25.5  9.9   5.6  13.7  B 2 0  0.6 22.13 0.02 22.27 0.03 0                                    103
1264 XMDS J022751.3-044251 02 27 51.4 -04 42 51.8  110.8 15.0  50.2 11.8  13.6  32.0  B 1 1  1.7 20.11 0.01 19.82 0.01 0                                    1264
 459 XMDS J022754.1-042415 02 27 54.1 -04 24 15.1   48.8 11.4  11.2  8.2   3.9   4.6  B 2 0  1.1 22.43 0.03 21.64 0.02 0                                    459
 419 XMDS J022755.0-043230 02 27 55.0 -04 32 30.8   60.9 12.4  22.3  9.5   3.7   6.7  B 0 1  0.6 24.77 0.15 24.65 0.17 0                                    419

 397 XMDS J022755.8-043800 02 27 55.8 -04 38 00.8   93.9 14.2  17.3  8.7   8.2   7.7  B 0 2  1.4 25.28 0.22 25.50 0.34 0                                    397
 397                                                                                      2  1.7 24.42 0.14 24.46 0.18 0                                    397
 397                                                                                      2  2.1 25.23 0.21 24.92 0.20 0                                    397
 397                                                                                      2  3.3 25.40 0.26 25.05 0.24 0                                    397
1209 XMDS J022756.0-045436 02 27 56.1 -04 54 36.6   58.2 12.0  16.6  9.3   6.6   9.7  B 1 0  1.3 21.22 0.02 21.31 0.02 0                                    1209
 136 XMDS J022758.4-040851 02 27 58.6 -04 08 51.6   50.2 11.2  10.6  9.0   5.1   5.6  B 1 2  2.1 21.39 0.01 21.08 0.01 0                                    136
 136                                                                                      2  2.7 22.93 0.04 22.53 0.04 0                                    136
 427 XMDS J022758.6-043112 02 27 58.6 -04 31 12.0  161.5 18.0  46.8 11.7   9.2  13.4  B 0 1  0.2 24.37 0.10 23.30 0.05 0                                    427
 442 XMDS J022758.8-042754 02 27 58.8 -04 27 54.7   63.2 12.7  23.8  9.5   3.8   7.1  B 0 0  0.8 25.99 0.38 25.09 0.34 0 V     VIRMOS 1.4GHz J022758-042754 442
 137 XMDS J022802.0-040809 02 28 02.1 -04 08 09.1   99.8 14.6  25.8 10.1  11.2  15.2  B 1 1  1.1 20.90 0.01 20.56 0.01 0                                    137
 453 XMDS J022802.3-042546 02 28 02.4 -04 25 46.8   29.9  9.7  58.0 11.9   2.1  20.7 CD 0 0  1.6 21.32 0.02 20.71 0.01 0                                    453
 470 XMDS J022804.5-041818 02 28 04.6 -04 18 18.1  114.6 15.8  35.7 11.3  15.3  24.9  B 0 2  1.3 25.14 0.22 24.53 0.25 0                                    470
 470                                                                                      2  3.7 23.19 0.04 22.96 0.06 0                                    470
 470                                                                                      2  0.2 25.66 0.28 25.00 0.31 0                                    470
 394 XMDS J022805.8-043924 02 28 05.9 -04 39 24.1   72.4 13.3  15.2  9.1   7.3   7.8  B 0 2  4.7 26.43 0.64 25.63 0.38 0                                    394
 394                                                                                      2  5.5 25.59 0.31 24.51 0.15 0                                    394
 394                                                                                      2  5.8 25.68 0.33 24.99 0.23 0                                    394
 112 XMDS J022809.0-041232 02 28 09.1 -04 12 32.9  533.6 30.2 157.6 18.2 125.9 194.5  B 2 1  1.9 19.24 0.01 19.05 0.01 0                                    112
 101 XMDS J022809.4-041524 02 28 09.5 -04 15 24.1  124.3 16.2  36.4 11.9  18.3  28.5  B 1 0  1.0 22.90 0.03 21.74 0.02 0                                    101
 416 XMDS J022812.2-043230 02 28 12.3 -04 32 30.8  266.5 22.1  88.0 13.8  17.5  29.2  B 0 1  3.3 20.96 0.01 20.49 0.01 0                                    416
 914 XMDS J022812.5-045717 02 28 12.5 -04 57 17.1   91.6 14.1  27.0 10.0  17.7  25.9  B 2 2  1.0 26.21 0.54 25.14 0.29 1                                    914
 914                                                                                      2  3.3 21.95 0.02 21.49 0.02 1                                    914
 467 XMDS J022815.1-041942 02 28 15.1 -04 19 42.5   65.5 12.4   6.5  7.6   9.8   4.9  B 2 1  0.3 19.72 0.01 19.73 0.01 0                                    467
 449 XMDS J022815.2-042617 02 28 15.3 -04 26 17.0   55.9 12.0  44.6 11.0   4.2  16.8  B 0 2  1.9 24.67 0.12 23.94 0.12 0                                    449
 449                                                                                      2  3.7 24.11 0.15 23.59 0.21 0                                    449
 472 XMDS J022824.5-041810 02 28 24.5 -04 18 10.1   68.4 13.2  15.2  9.9  11.1  13.0  B 1 1  1.4 21.00 0.01 20.14 0.01 0                                    472
 395 XMDS J022832.6-043825 02 28 32.7 -04 38 25.1   55.1 11.9  13.8  8.7   7.2   9.4  B 0 1  0.4 24.28 0.12 23.20 0.06 0                                    395
 410 XMDS J022835.6-043414 02 28 35.6 -04 34 14.5   58.6 12.2  11.1  9.0   6.5   6.3  B 1 0  1.0 21.42 0.02 20.79 0.01 0                                    410
  \end{verbatim}
